Large spin behavior of anomalous dimensions and short-long strings duality

We are considering the semi-classical string soliton solution of Gubser, Klebanov and Polyakov which represents highly excited states on the leading Regge trajectory, with large spin in $AdS_5$. A prescription relates this soliton solution with the corresponding field theory operators with many covariant derivatives, whose anomalous scaling dimension grows logarithmically with the space-time spin. We explicitly derive the dependence of anomalous dimension on spin for all leading and next-to-leading orders at strong coupling. We develop an iteration procedure which, in principle, allows to derive all terms in the large spin expansion of the anomalous scaling dimension of twist two operators. Our string theory results are consistent with the conjectured "reciprocity" relation, which has been verified to hold in perturbation theory up to five loops in N=4 SYM. We also derive a duality relation between long and short strings.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
                                                                                                                                                                                               fixedpoints.eps                                                                                     0000664 0000000 0000000 00000112050 11505340251 012616  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 63 147 574 661
%%LanguageLevel: 3
%%Creator: CorelDRAW
%%Title: fixedpoints.eps
%%CreationDate: Tue Oct 26 11:26:16 2010
%%For: savvidy
%%DocumentProcessColors: Black
%%DocumentSuppliedResources: (atend)
%%EndComments
%%BeginProlog
/AutoFlatness false def
/AutoSteps 0 def
/CMYKMarks true def
/UseLevel 3 def
%Build: CorelDRAW Version 13.0.0.576
%Color profile: Disabled
/CorelIsEPS true def
%%BeginResource: procset wCorel3Dict 3.0 0
/wCorel3Dict 300 dict def wCorel3Dict begin
% Copyright (c)1992-2005 Corel Corporation
% All rights reserved.     v13 r0.0
/bd{bind def}bind def/ld{load def}bd/xd{exch def}bd/_ null def/rp{{pop}repeat}
bd/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld/@np/newpath ld/Tl/translate ld
/$sv 0 def/@sv{/$sv save def}bd/@rs{$sv restore}bd/spg/showpage ld/showpage{}
bd currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd/$dsf xd/$sdf false def/$SDF
false def/$Scra 0 def/SetScr/setscreen ld/@ss{2 index 0 eq{$dsf 3 1 roll 4 -1
roll pop}if exch $Scra add exch load SetScr}bd/SepMode_5 where{pop}{/SepMode_5
0 def}ifelse/CorelIsSeps where{pop}{/CorelIsSeps false def}ifelse
/CorelIsInRIPSeps where{pop}{/CorelIsInRIPSeps false def}ifelse/CorelIsEPS
where{pop}{/CorelIsEPS false def}ifelse/CurrentInkName_5 where{pop}
{/CurrentInkName_5(Composite)def}ifelse/$ink_5 where{pop}{/$ink_5 -1 def}
ifelse/fill_color 6 array def/num_fill_inks 1 def/$o 0 def/$fil 0 def
/outl_color 6 array def/num_outl_inks 1 def/$O 0 def/$PF false def/$bkg false
def/$op false def matrix currentmatrix/$ctm xd/$ptm matrix def/$ttm matrix def
/$stm matrix def/$ffpnt true def/CorelDrawReencodeVect[16#0/grave 16#5/breve
16#6/dotaccent 16#8/ring 16#A/hungarumlaut 16#B/ogonek 16#C/caron 16#D/dotlessi
16#27/quotesingle 16#60/grave 16#7C/bar 16#80/Euro
16#82/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
16#88/circumflex/perthousand/Scaron/guilsinglleft/OE
16#91/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
16#98/tilde/trademark/scaron/guilsinglright/oe 16#9F/Ydieresis
16#A1/exclamdown/cent/sterling/currency/yen/brokenbar/section
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/minus/registered/macron
16#b0/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis]def
/get_ps_level/languagelevel where{pop systemdict/languagelevel get exec}{1
}ifelse def/level2 get_ps_level 2 ge def/level3 get_ps_level 3 ge def
/is_distilling{/product where{pop systemdict/setdistillerparams known product
(Adobe PostScript Parser)ne and}{false}ifelse}bd/is_rip_separation{
is_distilling{false}{level2{currentpagedevice/Separations 2 copy known{get}{
pop pop false}ifelse}{false}ifelse}ifelse}bd/is_current_sep_color{
is_separation{gsave false setoverprint 1 1 1 1 5 -1 roll findcmykcustomcolor 1
setcustomcolor currentgray 0 eq grestore}{pop false}ifelse}bd
/get_sep_color_index{dup length 1 sub 0 1 3 -1 roll{dup 3 -1 roll dup 3 -1 roll
get is_current_sep_color{exit}{exch pop}ifelse}for pop -1}bd/is_separation{
/LumSepsDict where{pop false}{/AldusSepsDict where{pop false}{
is_rip_separation{true}{1 0 0 0 gsave setcmykcolor currentcmykcolor grestore
add add add 0 ne 0 1 0 0 gsave setcmykcolor currentcmykcolor grestore add add
add 0 ne 0 0 1 0 gsave setcmykcolor currentcmykcolor grestore add add add 0 ne
0 0 0 1 gsave setcmykcolor currentcmykcolor grestore add add add 0 ne and and
and not}ifelse}ifelse}ifelse}bind def/is_composite{is_separation not
is_distilling or}bd/is_sim_devicen{level2 level3 not and{is_distilling
is_rip_separation or}{false}ifelse}bd/@PL{/LV where{pop LV 2 ge level2 not and
{@np/Courier findfont 12 scalefont setfont 72 144 m
(The PostScript level set in the Corel application is higher than)show 72 132 m
(the PostScript level of this device. Change the PS Level in the Corel)show 72
120 m(application to Level 1 by selecting the PostScript tab in the print)show
72 108 m(dialog, and selecting Level 1 from the Compatibility drop down list.)
show flush spg quit}if}if}bd/@BeginSysCorelDict{systemdict/Corel30Dict known
{systemdict/Corel30Dict get exec}if systemdict/CorelLexDict known{1 systemdict
/CorelLexDict get exec}if}bd/@EndSysCorelDict{systemdict/Corel30Dict known
{end}if/EndCorelLexDict where{pop EndCorelLexDict}if}bd AutoFlatness{/@ifl{dup
currentflat exch sub 10 gt{
([Error: PathTooComplex; OffendingCommand: AnyPaintingOperator]\n)print flush
@np exit}{currentflat 2 add setflat}ifelse}bd/@fill/fill ld/fill{currentflat{
{@fill}stopped{@ifl}{exit}ifelse}bind loop setflat}bd/@eofill/eofill ld/eofill
{currentflat{{@eofill}stopped{@ifl}{exit}ifelse}bind loop setflat}bd/@clip
/clip ld/clip{currentflat{{@clip}stopped{@ifl}{exit}ifelse}bind loop setflat}
bd/@eoclip/eoclip ld/eoclip{currentflat{{@eoclip}stopped{@ifl}{exit}ifelse}
bind loop setflat}bd/@stroke/stroke ld/stroke{currentflat{{@stroke}stopped
{@ifl}{exit}ifelse}bind loop setflat}bd}if level2{/@ssa{true setstrokeadjust}
bd}{/@ssa{}bd}ifelse/d/setdash ld/j/setlinejoin ld/J/setlinecap ld/M
/setmiterlimit ld/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd/W/eoclip ld/c
/curveto ld/C/c ld/l/lineto ld/L/l ld/rl/rlineto ld/m/moveto ld/n/newpath ld/N
/newpath ld/P{11 rp}bd/u{}bd/U{}bd/A{pop}bd/q/@gs ld/Q/@gr ld/&{}bd/@j{@sv @np}
bd/@J{@rs}bd/g{1 exch sub 0 0 0 1 null 1 set_fill_color/$fil 0 def}bd/G{1 sub
neg 0 0 0 1 null 1 set_outline_color}bd/set_fill_color{/fill_color exch def
/num_fill_inks fill_color length 6 idiv def/bFillDeviceN num_fill_inks 1 gt def
/$fil 0 def}bd/set_outline_color{/outl_color exch def/num_outl_inks outl_color
length 6 idiv def/bOutlDeviceN num_outl_inks 1 gt def}bd
/get_devicen_color_names{dup length 6 idiv dup 5 mul exch getinterval}bd
/get_devicen_color_specs{dup length 6 idiv dup 4 mul getinterval}bd
/get_devicen_color{dup length 6 idiv 0 exch getinterval}bd/mult_devicen_color{
/colorarray exch def/mult_vals exch def 0 1 mult_vals length 1 sub{colorarray
exch dup mult_vals exch get exch dup colorarray exch get 3 -1 roll mul put}for
colorarray}bd/combine_devicen_colors{/colorarray2 exch def/colorarray1 exch def
/num_inks1 colorarray1 length 6 idiv def/num_inks2 colorarray2 length 6 idiv
def/num3 0 def/colorarray3[num_inks1 num_inks2 add 6 mul{0}repeat]def 0 1
num_inks1 1 sub{colorarray1 exch get colorarray3 num3 3 -1 roll put/num3 num3 1
add def}for 0 1 num_inks2 1 sub{colorarray2 exch get colorarray3 num3 3 -1 roll
put/num3 num3 1 add def}for colorarray1 num_inks1 dup 4 mul getinterval
colorarray3 num3 3 -1 roll putinterval/num3 num3 num_inks1 4 mul add def
colorarray2 num_inks2 dup 4 mul getinterval colorarray3 num3 3 -1 roll
putinterval/num3 num3 num_inks2 4 mul add def colorarray1 num_inks1 dup 5 mul
exch getinterval colorarray3 num3 3 -1 roll putinterval/num3 num3 num_inks1 add
def colorarray2 num_inks2 dup 5 mul exch getinterval colorarray3 num3 3 -1 roll
putinterval/num3 num3 num_inks2 add def colorarray3}bd/get_devicen_color_spec{
/colorant_index exch def/colorarray exch def/ncolorants colorarray length 6
idiv def[colorarray colorant_index get colorarray ncolorants colorant_index 4
mul add 4 getinterval aload pop colorarray ncolorants 5 mul colorant_index add
get]}bd/set_devicen_color{level3{/colorarray exch def/numcolorants colorarray
length 6 idiv def colorarray get_devicen_color_specs/tint_params exch def[
/DeviceN colorarray get_devicen_color_names/DeviceCMYK{tint_params
CorelTintTransformFunction}]setcolorspace colorarray get_devicen_color aload
pop setcolor}{/DeviceCMYK setcolorspace devicen_to_cmyk aload pop pop @tc_5
setprocesscolor_5}ifelse}bd/sf{/bmp_fill_fg_color xd}bd/i{dup 0 ne{setflat}
{pop}ifelse}bd/v{4 -2 roll 2 copy 6 -2 roll c}bd/V/v ld/y{2 copy c}bd/Y/y ld
/@w{matrix rotate/$ptm xd matrix scale $ptm dup concatmatrix/$ptm xd 1 eq{$ptm
exch dup concatmatrix/$ptm xd}if 1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd/$sca xd
/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd/$SCA xd/$SCF xd}if}bd/@D{2 index 0
eq{$dsf 3 1 roll 4 -1 roll pop}if 3 copy exch $Scra add exch load SetScr/$dsp
xd/$dsa xd/$dsf xd}bd/$ngx{$SDF{$SCF SepMode_5 0 eq{$SCA}{$dsa}ifelse $SCP @ss
}if}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd/@MX{2 copy ge{pop}{exch pop}
ifelse}bd/InRange{3 -1 roll @MN @MX}bd/@sqr{dup 0 rl dup 0 exch rl neg 0 rl @cp
}bd/currentscale{1 0 dtransform matrix defaultmatrix idtransform dup mul exch
dup mul add sqrt 0 1 dtransform matrix defaultmatrix idtransform dup mul exch
dup mul add sqrt}bd/@unscale{}bd/wDstChck{2 1 roll dup 3 -1 roll eq{1 add}if}
bd/@dot{dup mul exch dup mul add 1 exch sub}bd/@lin{exch pop abs 1 exch sub}bd
/cmyk2rgb{3{dup 5 -1 roll add 1 exch sub dup 0 lt{pop 0}if exch}repeat pop}bd
/rgb2cmyk{3{1 exch sub 3 1 roll}repeat 3 copy @MN @MN 3{dup 5 -1 roll sub neg
exch}repeat}bd/rgb2g{2 index .299 mul 2 index .587 mul add 1 index .114 mul add
4 1 roll pop pop pop}bd/devicen_to_cmyk{/convertcolor exch def convertcolor
get_devicen_color aload pop convertcolor get_devicen_color_specs
CorelTintTransformFunction}bd/WaldoColor_5 where{pop}{/SetRgb/setrgbcolor ld
/GetRgb/currentrgbcolor ld/SetGry/setgray ld/GetGry/currentgray ld/SetRgb2
systemdict/setrgbcolor get def/GetRgb2 systemdict/currentrgbcolor get def
/SetHsb systemdict/sethsbcolor get def/GetHsb systemdict/currenthsbcolor get
def/rgb2hsb{SetRgb2 GetHsb}bd/hsb2rgb{3 -1 roll dup floor sub 3 1 roll SetHsb
GetRgb2}bd/setcmykcolor where{pop/LumSepsDict where{pop/SetCmyk_5{LumSepsDict
/setcmykcolor get exec}def}{/AldusSepsDict where{pop/SetCmyk_5{AldusSepsDict
/setcmykcolor get exec}def}{/SetCmyk_5/setcmykcolor ld}ifelse}ifelse}{
/SetCmyk_5{cmyk2rgb SetRgb}bd}ifelse/currentcmykcolor where{pop/GetCmyk
/currentcmykcolor ld}{/GetCmyk{GetRgb rgb2cmyk}bd}ifelse/setoverprint where
{pop}{/setoverprint{/$op xd}bd}ifelse/currentoverprint where{pop}{
/currentoverprint{$op}bd}ifelse/@tc_5{5 -1 roll dup 1 ge{pop}{4{dup 6 -1 roll
mul exch}repeat pop}ifelse}bd/@trp{exch pop 5 1 roll @tc_5}bd
/setprocesscolor_5{SepMode_5 0 eq{SetCmyk_5}{SepsColor not{4 1 roll pop pop pop
1 exch sub SetGry}{SetCmyk_5}ifelse}ifelse}bd/findcmykcustomcolor where{pop}{
/findcmykcustomcolor{5 array astore}bd}ifelse/Corelsetcustomcolor_exists false
def/setcustomcolor where{pop/Corelsetcustomcolor_exists true def}if CorelIsSeps
true eq CorelIsInRIPSeps false eq and{/Corelsetcustomcolor_exists false def}if
Corelsetcustomcolor_exists false eq{/setcustomcolor{exch aload pop SepMode_5 0
eq{pop @tc_5 setprocesscolor_5}{CurrentInkName_5 eq{4 index}{0}ifelse 6 1 roll
5 rp 1 sub neg SetGry}ifelse}bd}if/@scc_5{dup type/booleantype eq{dup
currentoverprint ne{setoverprint}{pop}ifelse}{1 eq setoverprint}ifelse dup _ eq
{pop setprocesscolor_5 pop}{dup(CorelRegistrationColor)eq{5 rp 1 exch sub
setregcolor}{findcmykcustomcolor exch setcustomcolor}ifelse}ifelse SepMode_5 0
eq{true}{GetGry 1 eq currentoverprint and not}ifelse}bd/separate_color{
SepMode_5 0 ne{[exch/colorarray_sep exch def/ink_num -1 def colorarray_sep
length 6 idiv 1 gt{colorarray_sep get_devicen_color_names dup length 1 sub 0 1
3 -1 roll{exch dup 3 -1 roll dup 3 1 roll get CurrentInkName_5 eq{/ink_num exch
def}{pop}ifelse}for pop ink_num -1 ne{colorarray_sep ink_num
get_devicen_color_spec aload pop pop SepsColor not{pop pop pop pop 1 0 0 0 5 -1
roll}if null}{0 0 0 0 0 null}ifelse}{colorarray_sep 5 get $ink_5 4 eq{
CurrentInkName_5 eq{colorarray_sep aload pop pop SepsColor not{pop pop pop pop
0 0 0 1}if null}{0 0 0 0 0 null}ifelse}{colorarray_sep 0 get colorarray_sep
$ink_5 1 add get 3 -1 roll null eq{0 0 0 4 -1 roll SepsColor{4 $ink_5 1 add
roll}if null}{pop pop 0 0 0 0 0 null}ifelse}ifelse}ifelse]}if}bd
/separate_cmyk_color{$ink_5 -1 ne{[exch aload pop 3 $ink5 sub index
/colorarray_sep exch def/ink_num -1 def colorarray_sep get_devicen_color_names
dup length 1 sub 0 1 3 -1 roll{exch dup 3 -1 roll dup 3 1 roll get
CurrentInkName_5 eq{/ink_num exch def}{pop}ifelse}for pop ink_num -1 ne{[
colorarray_sep ink_num get_devicen_color_spec aload pop]}{[0 0 0 0 0 null]
}ifelse}if}bd/set_current_color{dup type/booleantype eq{dup currentoverprint ne
{setoverprint}{pop}ifelse}{1 eq setoverprint}ifelse/cur_color exch def
/nNumColors cur_color length 6 idiv def nNumColors 1 eq{cur_color 5 get
(CorelRegistrationColor)eq{cur_color aload pop 5 rp 1 exch sub setregcolor}{
SepMode_5 0 eq{cur_color aload pop dup null eq{pop @tc_5 setprocesscolor_5}{
findcmykcustomcolor exch setcustomcolor}ifelse}{cur_color separate_color aload
pop pop @tc_5 setprocesscolor_5}ifelse}ifelse}{SepMode_5 0 eq{is_distilling
is_rip_separation or{cur_color set_devicen_color}{cur_color devicen_to_cmyk
setprocesscolor_5}ifelse}{cur_color separate_color aload pop pop @tc_5
setprocesscolor_5}ifelse}ifelse SepMode_5 0 eq{true}{GetGry 1 eq
currentoverprint and not}ifelse}bd/colorimage where{pop/ColorImage{colorimage}
def}{/ColorImage{/ncolors xd/$multi xd $multi true eq{ncolors 3 eq{/daqB xd
/daqG xd/daqR xd pop pop exch pop abs{daqR pop daqG pop daqB pop}repeat}{/daqK
xd/daqY xd/daqM xd/daqC xd pop pop exch pop abs{daqC pop daqM pop daqY pop daqK
pop}repeat}ifelse}{/dataaq xd{dataaq ncolors dup 3 eq{/$dat xd 0 1 $dat length
3 div 1 sub{dup 3 mul $dat 1 index get 255 div $dat 2 index 1 add get 255 div
$dat 3 index 2 add get 255 div rgb2g 255 mul cvi exch pop $dat 3 1 roll put}
for $dat 0 $dat length 3 idiv getinterval pop}{4 eq{/$dat xd 0 1 $dat length 4
div 1 sub{dup 4 mul $dat 1 index get 255 div $dat 2 index 1 add get 255 div
$dat 3 index 2 add get 255 div $dat 4 index 3 add get 255 div cmyk2rgb rgb2g
255 mul cvi exch pop $dat 3 1 roll put}for $dat 0 $dat length ncolors idiv
getinterval}if}ifelse}image}ifelse}bd}ifelse/setcmykcolor{1 5 1 roll null 6
array astore currentoverprint set_current_color/$ffpnt xd}bd/currentcmykcolor{
GetCmyk}bd/setrgbcolor{rgb2cmyk setcmykcolor}bd/currentrgbcolor{
currentcmykcolor cmyk2rgb}bd/sethsbcolor{hsb2rgb setrgbcolor}bd
/currenthsbcolor{currentrgbcolor rgb2hsb}bd/setgray{dup dup setrgbcolor}bd
/currentgray{currentrgbcolor rgb2g}bd/InsideDCS false def/IMAGE/image ld/image
{InsideDCS{IMAGE}{/EPSDict where{pop SepMode_5 0 eq{IMAGE}{dup type/dicttype eq
{dup/ImageType get 1 ne{IMAGE}{dup dup/BitsPerComponent get 8 eq exch
/BitsPerComponent get 1 eq or currentcolorspace 0 get/DeviceGray eq and{
CurrentInkName_5(Black)eq{IMAGE}{dup/DataSource get/TCC xd/Height get abs{TCC
pop}repeat}ifelse}{IMAGE}ifelse}ifelse}{2 index 1 ne{CurrentInkName_5(Black)eq
{IMAGE}{/TCC xd pop pop exch pop abs{TCC pop}repeat}ifelse}{IMAGE}ifelse}
ifelse}ifelse}{IMAGE}ifelse}ifelse}bd}ifelse/WaldoColor_5 true def/$fm 0 def
/wfill{1 $fm eq{fill}{eofill}ifelse}bd/@Pf{@sv SepMode_5 0 eq $Psc 0 ne or
$ink_5 3 eq or{0 J 0 j[]0 d fill_color $o set_current_color pop $ctm setmatrix
72 1000 div dup matrix scale dup concat dup Bburx exch Bbury exch itransform
ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform
floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop $Psn load exec}{1 SetGry
wfill}ifelse @rs @np}bd/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if $fil
1 eq{CorelPtrnDoFill}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{level3{fill_color $o
set_current_color{wfill}{@np}ifelse}{/overprint_flag $o def is_distilling
is_rip_separation or{0 1 num_fill_inks 1 sub{dup 0 gt{/overprint_flag true def
}if fill_color exch get_devicen_color_spec overprint_flag set_current_color{
@gs wfill @gr}{@np exit}ifelse}for}{fill_color overprint_flag set_current_color
{@gs wfill @gr}{@np exit}ifelse}ifelse}ifelse}ifelse}ifelse}ifelse $sdf{$dsf
$dsa $dsp @ss}if setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix $ctm setmatrix
$SDF{$SCF $SCA $SCP @ss}if level3{outl_color $O set_current_color{matrix
currentmatrix $ptm concat stroke setmatrix}{@np}ifelse}{/overprint_flag $O def
is_distilling is_rip_separation or{0 1 num_outl_inks 1 sub{dup 0 gt{
/overprint_flag true def}if outl_color exch get_devicen_color_spec
overprint_flag set_current_color{matrix currentmatrix $ptm concat @gs stroke
@gr setmatrix}{@np exit}ifelse}for}{outl_color overprint_flag set_current_color
{matrix currentmatrix $ptm concat @gs stroke @gr setmatrix}{@np exit}ifelse
}ifelse}ifelse $SDF{$dsf $dsa $dsp @ss}if setmatrix}bd/s{@cp S}bd/B{@gs F @gr S
}bd/b{@cp B}bd/_E{5 array astore exch cvlit xd}bd/@cc{currentfile $dat
readhexstring pop}bd/@sm{/$ctm $ctm currentmatrix def}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@P{/$fil 3 def/$Psn xd/$Psc xd array astore
/$Prm xd}bd/tcc{@cc}def/@B{@gs S @gr F}bd/@b{@cp @B}bd/@sep{CurrentInkName_5
(Composite)eq{/$ink_5 -1 def}{CurrentInkName_5(Cyan)eq{/$ink_5 0 def}{
CurrentInkName_5(Magenta)eq{/$ink_5 1 def}{CurrentInkName_5(Yellow)eq{/$ink_5 2
def}{CurrentInkName_5(Black)eq{/$ink_5 3 def}{/$ink_5 4 def}ifelse}ifelse}
ifelse}ifelse}ifelse}bd/@whi{@gs -72000 dup m -72000 72000 l 72000 dup l 72000
-72000 l @cp 1 SetGry fill @gr}bd/@neg{[{1 exch sub}/exec cvx currenttransfer
/exec cvx]cvx settransfer @whi}bd/deflevel 0 def/@sax{/deflevel deflevel 1 add
def}bd/@eax{/deflevel deflevel dup 0 gt{1 sub}if def deflevel 0 gt{/eax load}{
eax}ifelse}bd/eax{{exec}forall}bd/@rax{deflevel 0 eq{@rs @sv}if}bd systemdict
/pdfmark known not{/pdfmark/cleartomark ld}if/wclip{1 $fm eq{clip}{eoclip}
ifelse}bd level2{/setregcolor{/neg_flag exch def[/Separation/All/DeviceCMYK{
dup dup dup}]setcolorspace 1.0 neg_flag sub setcolor}bd}{/setregcolor{1 exch
sub dup dup dup setcmykcolor}bd}ifelse/CorelTintTransformFunction{
/colorantSpecArray exch def/nColorants colorantSpecArray length 4 idiv def
/inColor nColorants 1 add 1 roll nColorants array astore def/outColor 4 array
def 0 1 3{/nOutInk exch def 1 0 1 nColorants 1 sub{dup inColor exch get exch 4
mul nOutInk add colorantSpecArray exch get mul 1 exch sub mul}for 1 exch sub
outColor nOutInk 3 -1 roll put}for outColor aload pop}bind def
% Copyright (c)1992-2005 Corel Corporation
% All rights reserved.     v13 r0.0
/z{exch findfont exch scalefont setfont}bd/ZB{9 dict dup begin 4 1 roll
/FontType 3 def/FontMatrix xd/FontBBox xd/Encoding 256 array def 0 1 255{
Encoding exch/.notdef put}for/CharStrings 256 dict def CharStrings/.notdef{}
put/Metrics 256 dict def Metrics/.notdef 3 -1 roll put/BuildChar{exch dup
/$char exch/Encoding get 3 index get def dup/Metrics get $char get aload pop
setcachedevice begin Encoding exch get CharStrings exch get end exec}def end
definefont pop}bd/ZBAddChar{findfont begin dup 4 1 roll dup 6 1 roll Encoding 3
1 roll put CharStrings 3 1 roll put Metrics 3 1 roll put end}bd/Z{findfont dup
maxlength 2 add dict exch dup{1 index/FID ne{3 index 3 1 roll put}{pop pop}
ifelse}forall pop dup dup/Encoding get 256 array copy dup/$fe xd/Encoding exch
put dup/Fontname 3 index put 3 -1 roll dup length 0 ne{0 exch{dup type 0 type
eq{exch pop}{$fe exch 2 index exch put 1 add}ifelse}forall pop}if dup 256 dict
dup/$met xd/Metrics exch put dup/FontMatrix get 0 get 1000 mul 1 exch div 3
index length 256 eq{0 1 255{dup $fe exch get dup/.notdef eq{pop pop}{5 index 3
-1 roll get 2 index mul $met 3 1 roll put}ifelse}for}if pop definefont pop pop
}bd/CorelIsValidCharpath{pathbbox 3 -1 roll sub abs 0.5 ge 3 1 roll sub abs 0.5
ge and}bd/@ftx{{currentpoint 3 -1 roll(0)dup 3 -1 roll 0 exch put dup @gs true
charpath $ctm setmatrix CorelIsValidCharpath{@@txt}if @gr @np stringwidth pop 3
-1 roll add exch m}forall}bd/@ft{matrix currentmatrix exch $sdf{$scf $sca $scp
@ss}if $fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3 eq
{/@@txt/@Pf ld @ftx}{$fil 4 eq{/@@txt/CorelShfillDoFill ld @ftx}{fill_color $o
set_current_color{show}{pop}ifelse}ifelse}ifelse}ifelse}ifelse $sdf{$dsf $dsa
$dsp @ss}if setmatrix}bd/@st{matrix currentmatrix exch $SDF{$SCF $SCA $SCP @ss}
if outl_color $O set_current_color{{currentpoint 3 -1 roll(0)dup 3 -1 roll 0
exch put dup @gs true charpath $ctm setmatrix $ptm concat stroke @gr @np
stringwidth pop 3 -1 roll add exch m}forall}{pop}ifelse $SDF{$dsf $dsa $dsp
@ss}if setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup @gs @ft @gr @st}bd/@t@a{dup
@gs @st @gr @ft}bd/@tm{@sm concat}bd/e{/t{@te}def}bd/r{/t{@tr}def}bd/o{/t{pop}
def}bd/a{/t{@ta}def}bd/@a{/t{@t@a}def}bd/t{@te}def/T{@np $ctm setmatrix/$ttm
matrix def}bd/ddt{t}def/@t{/$stm $stm currentmatrix def 3 1 roll m $ttm concat
ddt $stm setmatrix}bd/@n{/$ttm exch matrix rotate def}bd/@s{}bd/@l{}bd
/_lineorientation 0 def/_bitfont null def/_bitlobyte 0 def/_bitkey null def
/_bithibyte 0 def
% Copyright (c)1992-2005 Corel Corporation
% All rights reserved.     v13 r0.0
/@ii{concat 3 index 3 index m 3 index 1 index l 2 copy l 1 index 3 index l 3
index 3 index l clip pop pop pop pop}bd/@i{@sm @gs @ii 6 index 1 ne{/$frg true
def pop pop}{1 eq{bmp_fill_fg_color $O set_current_color/$frg xd}{/$frg false
def}ifelse 1 eq{@gs $ctm setmatrix F @gr}if}ifelse @np/$ury xd/$urx xd/$lly xd
/$llx xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string
def $bkg $frg or{$SDF{$SCF $SCA $SCP @ss}if $llx $lly Tl $urx $llx sub $ury
$lly sub scale $bkg{fill_color set_current_color pop}if $wid $hei abs $bts 1 eq
{$bkg}{$bts}ifelse[$wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]/tcc load $bts
1 eq{imagemask}{image}ifelse $SDF{$dsf $dsa $dsp @ss}if}{$hei abs{tcc pop}
repeat}ifelse @gr $ctm setmatrix}bd/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd
/$llx xd/$ncl xd/$bts xd/$hei xd/$wid xd $ngx $llx $lly Tl $urx $llx sub $ury
$lly sub scale $wid $hei abs $bts[$wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse
]/$dat $wid $bts mul $ncl mul 8 div ceiling cvi string def $msimage false eq
$ncl 1 eq or{/@cc load false $ncl ColorImage}{$wid $bts mul 8 div ceiling cvi
$ncl 3 eq{dup dup/$dat1 exch string def/$dat2 exch string def/$dat3 exch string
def/@cc1 load/@cc2 load/@cc3 load}{dup dup dup/$dat1 exch string def/$dat2 exch
string def/$dat3 exch string def/$dat4 exch string def/@cc1 load/@cc2 load
/@cc3 load/@cc4 load}ifelse true $ncl ColorImage}ifelse $SDF{$dsf $dsa $dsp
@ss}if @gr $ctm setmatrix}bd/@cc1{currentfile $dat1 readhexstring pop}bd/@cc2{
currentfile $dat2 readhexstring pop}bd/@cc3{currentfile $dat3 readhexstring pop
}bd/@cc4{currentfile $dat4 readhexstring pop}bd/$msimage false def/COMP 0 def
/MaskedImage false def/bImgDeviceN false def/nNumInksDeviceN 0 def
/sNamesDeviceN[]def/tint_params[]def level2{/@I_2{@sm @gs @ii @np/$ury xd/$urx
xd/$lly xd/$llx xd/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul
8 div ceiling cvi string def $ngx $ncl 1 eq{/DeviceGray}{$ncl 3 eq{/DeviceRGB}
{/DeviceCMYK}ifelse}ifelse setcolorspace $llx $lly Tl $urx $llx sub $ury $lly
sub scale 8 dict begin/ImageType 1 def/Width $wid def/Height $hei abs def
/BitsPerComponent $bts def/Decode $ncl 1 eq{[0 1]}{$ncl 3 eq{[0 1 0 1 0 1]}{[0
1 0 1 0 1 0 1]}ifelse}ifelse def/ImageMatrix[$wid 0 0 $hei neg 0 $hei 0 gt
{$hei}{0}ifelse]def/DataSource currentfile/ASCII85Decode filter COMP 1 eq
{/DCTDecode filter}{COMP 2 eq{/RunLengthDecode filter}if}ifelse def currentdict
end image $SDF{$dsf $dsa $dsp @ss}if @gr $ctm setmatrix}bd}{/@I_2{}bd}ifelse
level2{/@I_2D{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd/$llx xd/$ncl xd/$bts xd
/$hei xd/$wid xd $ngx/scanline $wid $bts mul $ncl mul 8 div ceiling cvi string
def/readscanline{currentfile scanline readhexstring pop}bind def level3{[
/DeviceN sNamesDeviceN/DeviceCMYK{tint_params CorelTintTransformFunction}]
setcolorspace $llx $lly Tl $urx $llx sub $ury $lly sub scale 8 dict begin
/ImageType 1 def/Width $wid def/Height $hei abs def/BitsPerComponent $bts def
/Decode[nNumInksDeviceN{0 1}repeat]def/ImageMatrix[$wid 0 0 $hei neg 0 $hei 0
gt{$hei}{0}ifelse]def/DataSource{readscanline}def currentdict end image}{
/scanline_height $lly $ury sub 1 sub $hei div def/plate_scanline $wid string
def/cmyk_scanline $wid 4 mul string def is_distilling is_rip_separation or{
/bSimDeviceN true def}{/bSimDeviceN false def}ifelse/scanline_img_dict 8 dict
begin/ImageType 1 def/Width $wid def/Height 1 def/BitsPerComponent $bts def
/Decode bSimDeviceN{[0 1]}{[0 1 0 1 0 1 0 1]}ifelse def/ImageMatrix[$wid 0 0 1
neg 0 1]def/DataSource bSimDeviceN{plate_scanline}{cmyk_scanline}ifelse def
currentdict end def 0 1 $hei 1 sub{@gs/nScanIndex exch def readscanline pop
/$t_lly $ury $lly scanline_height nScanIndex mul sub sub ceiling cvi def
/$t_ury $t_lly scanline_height sub ceiling cvi def bSimDeviceN{0 1 $ncl 1 sub{
@gs/nInkIndex exch def 0 1 plate_scanline length 1 sub{dup $ncl mul nInkIndex
add scanline exch get plate_scanline 3 1 roll put}for[0 1 $ncl 1 sub{nInkIndex
eq{1.0}{0.0}ifelse}for]/sepTintTransformParams exch def[/Separation
sNamesDeviceN nInkIndex get/DeviceCMYK{sepTintTransformParams aload pop
tint_params CorelTintTransformFunction @tc_5}]setcolorspace $llx $t_lly Tl $urx
$llx sub $t_ury $t_lly sub scale nInkIndex 0 eq currentoverprint not and{false
setoverprint}{true setoverprint}ifelse scanline_img_dict image @gr}for}{0 1
$wid 1 sub{dup $ncl mul scanline exch $ncl getinterval 0 1 $ncl 1 sub{2 copy
get 255 div 3 1 roll pop}for pop tint_params CorelTintTransformFunction 5 -1
roll cmyk_scanline exch 0 1 3{3 1 roll 2 copy 5 -1 roll dup 8 exch sub index
255 mul cvi 3 1 roll exch 4 mul add exch put}for 6 rp}for/DeviceCMYK
setcolorspace $llx $t_lly Tl $urx $llx sub $t_ury $t_lly sub scale
scanline_img_dict image}ifelse @gr}for}ifelse $SDF{$dsf $dsa $dsp @ss}if @gr
$ctm setmatrix}bd}{/@I_2D{}bd}ifelse/@I_3{@sm @gs @ii @np/$ury xd/$urx xd/$lly
xd/$llx xd/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div
ceiling cvi string def $ngx bImgDeviceN{[/DeviceN sNamesDeviceN/DeviceCMYK{
tint_params CorelTintTransformFunction}]}{$ncl 1 eq{/DeviceGray}{$ncl 3 eq
{/DeviceRGB}{/DeviceCMYK}ifelse}ifelse}ifelse setcolorspace $llx $lly Tl $urx
$llx sub $ury $lly sub scale/ImageDataDict 8 dict def ImageDataDict begin
/ImageType 1 def/Width $wid def/Height $hei abs def/BitsPerComponent $bts def
/Decode[$ncl{0 1}repeat]def/ImageMatrix[$wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}
ifelse]def/DataSource currentfile/ASCII85Decode filter COMP 1 eq{/DCTDecode
filter}{COMP 2 eq{/RunLengthDecode filter}if}ifelse def end/MaskedImageDict 7
dict def MaskedImageDict begin/ImageType 3 def/InterleaveType 3 def/MaskDict
ImageMaskDict def/DataDict ImageDataDict def end MaskedImageDict image $SDF
{$dsf $dsa $dsp @ss}if @gr $ctm setmatrix}bd/@SetMask{/$mbts xd/$mhei xd/$mwid
xd/ImageMaskDict 8 dict def ImageMaskDict begin/ImageType 1 def/Width $mwid def
/Height $mhei abs def/BitsPerComponent $mbts def/DataSource maskstream def
/ImageMatrix[$mwid 0 0 $mhei neg 0 $mhei 0 gt{$mhei}{0}ifelse]def/Decode[1 0]
def end}bd/@daq{dup type/arraytype eq{{}forall}if}bd/@BMP{/@cc xd UseLevel 3 eq
MaskedImage true eq and{7 -2 roll pop pop @I_3}{12 index 1 gt UseLevel 2 eq
UseLevel 3 eq or and{7 -2 roll pop pop bImgDeviceN{@I_2D}{@I_2}ifelse}{11 index
1 eq{12 -1 roll pop @i}{7 -2 roll pop pop @I}ifelse}ifelse}ifelse}bd
/disable_raster_output{/@BMP load/old_raster_func exch bind def/@BMP{8 rp/$ury
xd/$urx xd/$lly xd/$llx xd/$ncl xd/$bts xd/$hei xd/$wid xd/scanline $wid $bts
mul $ncl mul 8 div ceiling cvi string def 0 1 $hei 1 sub{currentfile scanline
readhexstring pop pop pop}for}def}bd/enable_raster_output{/old_raster_func
where{pop/old_raster_func load/@BMP exch bd}if}bd
end
%%EndResource
%%EndProlog
%%BeginSetup
wCorel3Dict begin
@BeginSysCorelDict
@ssa
1.00 setflat
/$fst 128 def
%%BeginResource: font ArialMT
%!FontType1-1.0: ArialMT 001.003
%%Creator: Corel PostScript Engine
10 dict begin
/FontName /ArialMT def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array 0 1 255 {1 index exch /.notdef put} for
dup 88 /X put
dup 42 /asterisk put
dup 70 /F put
dup 40 /parenleft put
dup 41 /parenright put
dup 89 /Y put
dup 48 /zero put
readonly def
/FontBBox {0 0 0 0} readonly def
currentdict end
currentfile eexec
A22DD33CB9A1B84FC323D538B9AE6C6014672C02872FAD31037218C4EC2B7124C58AFC4A0E2584B50A778936CFE1053450FEC35486F87A4DA48EF5124EE42DE6
9DDB8A5C33C2868DDADC1C9B4725483A678DFD1BEF77D7BDC50D39DB17FF02031F39030455C675716EB1B292EA6078E9937BB936698E457C365396CC5708EAAB
921AD0271E16D4A5F1689C7D8DEDA69051F9EA8B689EDEA8949F2C93CE777268FD3CE5D1713388D0E33A640C77DFB1D300C88E302BEFDF0083AF060D407FD007
23D3F76465C679461FC0471E7F6EFFFCB5A8E513C1661D98B93E8667005CB8B30093BCB089336AFAB7D61973B6F27AC993F52C52238826E221A63575C2C867DB
E9C0264C99B65994DB79F83B4627E129923C7C8B2B123FFCF8A870241E2A35E4877BF66DE00728B6A7250F981CA1F5F137525858405A1E22963F5E6153E632EF
7AEEE7C3E6413241977C59433EF731AAD326F78595D8DC8ADC9AFA89B553DA759A877F399CDAF377AC13BC90B80032B8262CC220E54AA8DFD721FB3E889CC3CB
844234A6A4963F12C022B7A8335050FAC20EBF3C3511301D02F1549D539D018889FE05DF5D78BB08A8104B2416EFD565B18D7CCE03DC6DB38709372654FFF830
B0192EE98FB78EA1BC725DCEAF4F5197A5F4C0A06538DA1D155C109F8EA89F801CA6BAB33C636A83BC790D3EB99555C243B38C16BD57FDC48F1A984F546219D8
4ADDF33BC6F405F01BBC9CCDF6C50C3648ED00F2688A5632F4528944DD8154769D76CCC05AA31EE85FFE8D031186B6E0013C0158F2D46400E13F369C7DF3D62C
615C1E77C3E72A4F156BFAEB3447E120D760995E5555CC21B1BABFF4EB51C74E6D502E7182A5FEA5BD6839EE68E639E8CD721CD6F650A155D33BE1B82F33882D
762D03AD8C320D04CCAABC076020DB43D5065645CF0D25FB7358412D8DDEC478B1124FA8B723284163F55CCF3F0FBC06A04D863BBC2E8C0BA286CC6346E9A74C
351648F73E088B0DF53772B8EB390A88BE5AF03D135BFC4D2926C113008035AC096E638449A35FF4D3377E3032B0549267B1DCE52B8B62F7C5DDED759EB9503C
D5FA88AF1518EC0FDA285F592951400125815161AB7F1D394E92B75241F0EE8F78746C3E82E845CBB1CA26D7DE243998CE5A72C029C2E4F9CB426D69FBCC45CE
D5B08B2A983A4911C60E96B31C283DBCDD4D4C304066A7F2D6473EE158A6DB926FF7EF226DB95677C611AC96278249D9FE03D22A5EA1CD428527797F447B8443
0393F5E074FDE1BA597F98136FC0239BA075BE366E85E35E3315EAFEE6ECB6B991BFEADD7FE1F78FB31EC5F698133DACB0E6883611931E8747101A536871DF7F
2A33EB868A1033B8B8FE66CEC8BE4101AFA7F0CE901FDF5D9C72F7FAC4638DCDDB330C42B30C2D7AB8B1E04CB9EB53A5AC8648B92DEA7D6E66A984E8728DEC93
C4FB8233E56843B20147D5FFA3FA72855DB1D5878B8CBC1440A7576D45672315B747C94203E2D549516D4513F7CED3F04E7E50582B785F730AE78C117EDA110C
FB43D58D1F46EFB57AA87B7E9535D18FC2E52BD87FFBB231CD941EAF5FED011E659278302E94134B1EAA89A92F1F5CB4E0D32062967303C92321839D1BB5CEA0
B851BBBCB597499D1049B72899074CBBA97528CB54523EC28977420E8C6D0E2CA0688C8AAE9FD85C408D
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndResource
[ 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 278
278 355 556 556 889 667 191 333 333 389 584 278 333 278 278 556
556 556 556 556 556 556 556 556 556 278 278 584 584 584 556 1015
667 667 722 722 667 611 778 722 278 500 667 556 833 722 778 667
778 722 667 611 722 667 944 667 667 611 278 278 278 469 556 333
556 556 500 556 556 278 556 556 222 222 500 222 833 556 556 556
556 333 500 278 556 500 722 500 500 500 334 260 334 584 750 556
750 222 556 333 1000 556 556 333 1000 667 333 1000 750 611 750 750
222 222 333 333 350 556 1000 333 1000 500 333 944 750 500 667 278
333 556 556 556 556 260 556 333 737 370 556 584 333 737 552 400
549 333 333 333 576 537 333 333 333 365 556 834 834 834 611 667
667 667 667 667 667 1000 722 667 667 667 667 278 278 278 278 722
722 778 778 778 778 778 584 778 722 722 722 722 667 667 611 556
556 556 556 556 556 889 500 556 556 556 556 278 278 278 278 556
556 556 556 556 556 556 549 611 556 556 556 556 500 556 500 ]
CorelDrawReencodeVect /_R284667-ArialMT /ArialMT Z

%%EndSetup

%%Page: 1 1
%%ViewingOrientation: 0 1 1 0
%LogicalPage: 1
%%BeginPageSetup
@sv
@sm
@sv
%%EndPageSetup
@rax %Note: Object
63.59017 230.82803 567.42236 230.82917 @E
/$fm 0 def
0 J 0 j 2.613125929752795 setmiterlimit
[] 0 d 0 R 0 @G
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
0 0.21600 0.21600 0.00000 @w
63.59017 230.82860 m
561.57420 230.82860 L
S
@j
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 1.00800 1.00800 0 @w
567.42236 230.82860 m
561.25134 233.91298 L
561.25134 227.74224 L
567.42236 230.82860 L
f
@J

@rax %Note: Object
131.32176 147.64876 131.32290 656.23408 @E
/$fm 0 def
0 J 0 j 2.613125929752795 setmiterlimit
[] 0 d 0 R 0 @G
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
0 0.21600 0.21600 0.00000 @w
131.32233 147.64876 m
131.32233 650.38592 L
S
@j
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 1.00800 1.00800 0 @w
131.32233 656.23408 m
128.23795 650.06306 L
134.40869 650.06306 L
131.32233 656.23408 L
f
@J

@rax %Note: Object
131.32233 230.82860 307.18828 390.05858 @E
/$fm 0 def
0 J 0 j 2.613125929752795 setmiterlimit
[] 0 d 0 R 0 @G
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
0 0.21600 0.21600 0.00000 @w
131.32233 230.82860 m
137.66003 281.92479 148.75058 310.04759 164.59427 315.19672 C
166.17855 323.51471 213.71017 348.46866 307.18828 390.05858 C
S

@rax %Note: Object
307.18828 390.05858 474.73625 593.25506 @E
/$fm 0 def
0 J 0 j 2.613125929752795 setmiterlimit
[] 0 d 0 R 0 @G
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
0 0.21600 0.21600 0.00000 @w
474.73625 593.25506 m
465.62627 493.04324 409.77666 425.31080 307.18828 390.05858 C
S

@rax %Note: Object
131.32233 230.82860 515.13789 575.43080 @E
/$fm 0 def
0 J 0 j 2.613125929752795 setmiterlimit
[5.00000 10.00000 1.00000 10.00000 ] 0 d 0 R 0 @G
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
0 0.21600 0.21600 0.00000 @w
131.32233 230.82860 m
515.13789 575.43080 L
S

@rax %Note: Object
309.60680 230.82860 309.60794 390.89906 @E
/$fm 0 def
0 J 0 j 2.613125929752795 setmiterlimit
[1.00000 5.00000 1.00000 10.00000 ] 0 d 0 R 0 @G
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
0 0.21600 0.21600 0.00000 @w
309.60737 390.89906 m
309.60737 230.82860 L
S

@rax %Note: Object
459.70384 230.82860 459.70498 525.66066 @E
/$fm 0 def
0 J 0 j 2.613125929752795 setmiterlimit
[1.00000 5.00000 1.00000 10.00000 ] 0 d 0 R 0 @G
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
0 0.21600 0.21600 0.00000 @w
459.70441 525.66066 m
459.70441 230.82860 L
S

@rax 302.43515 192.80353 318.29131 209.98346 @E
[0.00028346 0.00000000 0.00000000 0.00028346 302.43513854 192.80352051] @tm
 0 O 0 @g
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
e
/_R284667-ArialMT 84667.00000 z
0 0 (X) @t
T
@rax 462.85342 201.12151 478.70957 218.30145 @E
[0.00028346 0.00000000 0.00000000 0.00028346 462.85340039 201.12150445] @tm
 0 O 0 @g
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
e
/_R284667-ArialMT 84667.00000 z
0 0 (X) @t
T
@rax 321.37739 195.03950 329.87339 212.51169 @E
[0.00028346 0.00000000 0.00000000 0.00028346 321.37737407 195.03948893] @tm
 0 O 0 @g
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
e
/_R284667-ArialMT 84667.00000 z
0 0 (*) @t
T
@rax 480.60737 202.16920 498.44353 219.64139 @E
[0.00028346 0.00000000 0.00000000 0.00028346 480.60735250 202.16918945] @tm
 0 O 0 @g
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
e
/_R284667-ArialMT 84667.00000 z
0 0 (**) @t
T
@rax 405.02976 557.03906 450.81383 579.56315 @E
[0.00028346 0.00000000 0.00000000 0.00028346 405.02974896 562.09094007] @tm
 0 O 0 @g
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
e
/_R284667-ArialMT 84667.00000 z
0 0 (F\050X\051) @t
T
@rax %Note: Object
201.43106 230.82860 302.92356 384.89783 @E
/$fm 0 def
0 J 0 j 2.613125929752795 setmiterlimit
[] 0 d 0 R 0 @G
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
0 0.21600 0.21600 0.00000 @w
201.43106 230.82860 m
201.91946 340.40693 L
252.70894 339.81335 L
252.49266 365.17833 L
278.99745 363.41603 L
280.36403 378.00850 L
295.36413 378.11083 L
292.87162 383.65739 L
302.92328 384.89754 L
302.92356 384.89783 L
S

@rax %Note: Object
323.23011 230.82860 409.39370 449.40699 @E
/$fm 0 def
0 J 0 j 2.613125929752795 setmiterlimit
[] 0 d 0 R 0 @G
[ 1.00 0.00 0.00 0.00 1.00 null ] set_outline_color
0 0.21600 0.21600 0.00000 @w
409.38066 230.82860 m
409.39370 449.40699 L
374.16217 448.85820 L
374.07231 421.75219 L
339.58942 417.81770 L
338.93320 402.68154 L
323.23011 403.12970 L
325.72290 396.98674 L
325.44709 396.87506 L
S

@rax 557.84580 199.86293 573.70195 217.04287 @E
[0.00028346 0.00000000 0.00000000 0.00028346 557.84577487 199.86292182] @tm
 0 O 0 @g
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
e
/_R284667-ArialMT 84667.00000 z
0 0 (X) @t
T
@rax 89.73241 643.16296 105.55257 660.34290 @E
[0.00028346 0.00000000 0.00000000 0.00028346 89.73240617 643.16293710] @tm
 0 O 0 @g
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
e
/_R284667-ArialMT 84667.00000 z
0 0 (Y) @t
T
@rax 189.93827 192.46110 205.79443 209.64104 @E
[0.00028346 0.00000000 0.00000000 0.00028346 189.93826077 192.46109532] @tm
 0 O 0 @g
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
e
/_R284667-ArialMT 84667.00000 z
0 0 (X) @t
T
@rax 207.23187 182.79439 219.43191 200.33830 @E
[0.00028346 0.00000000 0.00000000 0.00028346 207.23186644 183.08635551] @tm
 0 O 0 @g
[ 1.00 0.00 0.00 0.00 1.00 null ] set_fill_color
e
/_R284667-ArialMT 84667.00000 z
0 0 (0) @t
T
%%PageTrailer
@rs
@rs
%%Trailer
@EndSysCorelDict
end
%%DocumentSuppliedResources: procset wCorel3Dict 3.0 0
%%+ font ArialMT
%%EOF
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        psfig.sty                                                                                           0000664 0000000 0000000 00000066422 11505340276 011444  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   
% Psfig/TeX Release 1.8
% dvips version
%
% All psfig/tex software, documentation, and related files
% in this distribution of psfig/tex are
% Copyright 1987, 1988, 1991 Trevor J. Darrell
%
% Adapted for use at Ifi, UiO, Norway by DFL (january 1992)
%
% Permission is granted for use and non-profit distribution of psfig/tex
% providing that this notice is clearly maintained. The right to
% distribute any portion of psfig/tex for profit or as part of any commercial
% product is specifically reserved for the author(s) of that portion.
%
% *** Feel free to make local modifications of psfig as you wish,
% *** but DO NOT post any changed or modified versions of ``psfig''
% *** directly to the net. Send them to me and I'll try to incorporate
% *** them into future versions. If you want to take the psfig code
% *** and make a new program (subject to the copyright above), distribute it,
% *** (and maintain it) that's fine, just don't call it psfig.
%
% Bugs and improvements to trevor@media.mit.edu.
%
% Thanks to Greg Hager (GDH) and Ned Batchelder for their contributions
% to the original version of this project.
%
% Modified by J. Daniel Smith on 9 October 1990 to accept the
% %%BoundingBox: comment with or without a space after the colon.  Stole
% file reading code from Tom Rokicki's EPSF.TEX file (see below).
%
% More modifications by J. Daniel Smith on 29 March 1991 to allow the
% the included PostScript figure to be rotated.  The amount of
% rotation is specified by the "angle=" parameter of the \psfig command.
%
% Modified by Robert Russell on June 25, 1991 to allow users to specify
% .ps filenames which don't yet exist, provided they explicitly provide
% boundingbox information via the \psfig command. Note: This will only work
% if the "file=" parameter follows all four "bb???=" parameters in the
% command. This is due to the order in which psfig interprets these params.
%
%  3 Jul 1991   JDS check if file already read in once
%  4 Sep 1991   JDS fixed incorrect computation of rotated
%           bounding box
% 25 Sep 1991   GVR expanded synopsis of \psfig
% 14 Oct 1991   JDS \fbox code from LaTeX so \psdraft works with TeX
%           changed \typeout to \ps@typeout
% 17 Oct 1991   JDS added \psscalefirst and \psrotatefirst
%

% From: gvr@cs.brown.edu (George V. Reilly)
%
% \psdraft  draws an outline box, but doesn't include the figure
%       in the DVI file.  Useful for previewing.
%
% \psfull   includes the figure in the DVI file (default).
%
% \psscalefirst width= or height= specifies the size of the figure
%       before rotation.
% \psrotatefirst (default) width= or height= specifies the size of the
%        figure after rotation.  Asymetric figures will
%        appear to shrink.
%
% \psfigurepath#1   sets the path to search for the figure
%
% \psfig
% usage: \psfig{file=, figure=, height=, width=,
%           bbllx=, bblly=, bburx=, bbury=,
%           rheight=, rwidth=, clip=, angle=, silent=}
%
%   "file" is the filename.  If no path name is specified and the
%       file is not found in the current directory,
%       it will be looked for in directory \psfigurepath.
%   "figure" is a synonym for "file".
%   By default, the width and height of the figure are taken from
%       the BoundingBox of the figure.
%   If "width" is specified, the figure is scaled so that it has
%       the specified width.  Its height changes proportionately.
%   If "height" is specified, the figure is scaled so that it has
%       the specified height.  Its width changes proportionately.
%   If both "width" and "height" are specified, the figure is scaled
%       anamorphically.
%   "bbllx", "bblly", "bburx", and "bbury" control the PostScript
%       BoundingBox.  If these four values are specified
%               *before* the "file" option, the PSFIG will not try to
%               open the PostScript file.
%   "rheight" and "rwidth" are the reserved height and width
%       of the figure, i.e., how big TeX actually thinks
%       the figure is.  They default to "width" and "height".
%   The "clip" option ensures that no portion of the figure will
%       appear outside its BoundingBox.  "clip=" is a switch and
%       takes no value, but the `=' must be present.
%   The "angle" option specifies the angle of rotation (degrees, ccw).
%   The "silent" option makes \psfig work silently.
%

% check to see if macros already loaded in (maybe some other file says
% "\input psfig") ...
\ifx\undefined\psfig\else\endinput\fi

%
% from a suggestion by eijkhout@csrd.uiuc.edu to allow
% loading as a style file:
\edef\psfigRestoreAt{\catcode`@=\number\catcode`@\relax}
\catcode`\@=11\relax
% [DFL]:
\edef\psfigRestoreRB{\catcode93=\number\catcode93\relax}    % Fix `]'
\catcode93=12\relax
%
\newwrite\@unused
\def\ps@typeout#1{{\let\protect\string\immediate\write\@unused{#1}}}
\ps@typeout{psfig/tex 1.8}

%% Here's how you define your figure path.  Should be set up with null
%% default and a user useable definition.

\def\figurepath{./}
\def\psfigurepath#1{\edef\figurepath{#1}}

%
% @psdo control structure -- similar to Latex @for.
% I redefined these with different names so that psfig can
% be used with TeX as well as LaTeX, and so that it will not
% be vunerable to future changes in LaTeX's internal
% control structure,
%
\def\@nnil{\@nil}
\def\@empty{}
\def\@psdonoop#1\@@#2#3{}
\def\@psdo#1:=#2\do#3{\edef\@psdotmp{#2}\ifx\@psdotmp\@empty \else
    \expandafter\@psdoloop#2,\@nil,\@nil\@@#1{#3}\fi}
\def\@psdoloop#1,#2,#3\@@#4#5{\def#4{#1}\ifx #4\@nnil \else
       #5\def#4{#2}\ifx #4\@nnil \else#5\@ipsdoloop #3\@@#4{#5}\fi\fi}
\def\@ipsdoloop#1,#2\@@#3#4{\def#3{#1}\ifx #3\@nnil
       \let\@nextwhile=\@psdonoop \else
      #4\relax\let\@nextwhile=\@ipsdoloop\fi\@nextwhile#2\@@#3{#4}}
\def\@tpsdo#1:=#2\do#3{\xdef\@psdotmp{#2}\ifx\@psdotmp\@empty \else
    \@tpsdoloop#2\@nil\@nil\@@#1{#3}\fi}
\def\@tpsdoloop#1#2\@@#3#4{\def#3{#1}\ifx #3\@nnil
       \let\@nextwhile=\@psdonoop \else
      #4\relax\let\@nextwhile=\@tpsdoloop\fi\@nextwhile#2\@@#3{#4}}
%
% \fbox is defined in latex.tex; so if \fbox is undefined, assume that
% we are not in LaTeX.
% Perhaps this could be done better???
\ifx\undefined\fbox
% \fbox code from modified slightly from LaTeX
\newdimen\fboxrule
\newdimen\fboxsep
\newdimen\ps@tempdima
\newbox\ps@tempboxa
\fboxsep = 3pt
\fboxrule = .4pt
\long\def\fbox#1{\leavevmode\setbox\ps@tempboxa\hbox{#1}\ps@tempdima\fboxrule
    \advance\ps@tempdima \fboxsep \advance\ps@tempdima \dp\ps@tempboxa
   \hbox{\lower \ps@tempdima\hbox
  {\vbox{\hrule height \fboxrule
          \hbox{\vrule width \fboxrule \hskip\fboxsep
          \vbox{\vskip\fboxsep \box\ps@tempboxa\vskip\fboxsep}\hskip
                 \fboxsep\vrule width \fboxrule}
                 \hrule height \fboxrule}}}}
\fi
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% file reading stuff from epsf.tex
%   EPSF.TEX macro file:
%   Written by Tomas Rokicki of Radical Eye Software, 29 Mar 1989.
%   Revised by Don Knuth, 3 Jan 1990.
%   Revised by Tomas Rokicki to accept bounding boxes with no
%      space after the colon, 18 Jul 1990.
%   Portions modified/removed for use in PSFIG package by
%      J. Daniel Smith, 9 October 1990.
%
\newread\ps@stream
\newif\ifnot@eof       % continue looking for the bounding box?
\newif\if@noisy        % report what you're making?
\newif\if@atend        % %%BoundingBox: has (at end) specification
\newif\if@psfile       % does this look like a PostScript file?
%
% PostScript files should start with `%!'
%
{\catcode`\%=12\global\gdef\epsf@start{%!}}
\def\epsf@PS{PS}
%
\def\epsf@getbb#1{%
%
%   The first thing we need to do is to open the
%   PostScript file, if possible.
%
\openin\ps@stream=#1
\ifeof\ps@stream\ps@typeout{Error, File #1 not found}\else
%
%   Okay, we got it. Now we'll scan lines until we find one that doesn't
%   start with %. We're looking for the bounding box comment.
%
   {\not@eoftrue \chardef\other=12
    \def\do##1{\catcode`##1=\other}\dospecials \catcode`\ =10
    \loop
       \if@psfile
      \read\ps@stream to \epsf@fileline
       \else{
      \obeyspaces
          \read\ps@stream to \epsf@tmp\global\let\epsf@fileline\epsf@tmp}
       \fi
       \ifeof\ps@stream\not@eoffalse\else
%
%   Check the first line for `%!'.  Issue a warning message if its not
%   there, since the file might not be a PostScript file.
%
       \if@psfile\else
       \expandafter\epsf@test\epsf@fileline:. \\%
       \fi
%
%   We check to see if the first character is a % sign;
%   if so, we look further and stop only if the line begins with
%   `%%BoundingBox:' and the `(atend)' specification was not found.
%   That is, the only way to stop is when the end of file is reached,
%   or a `%%BoundingBox: llx lly urx ury' line is found.
%
          \expandafter\epsf@aux\epsf@fileline:. \\%
       \fi
   \ifnot@eof\repeat
   }\closein\ps@stream\fi}%
%
% This tests if the file we are reading looks like a PostScript file.
%
\long\def\epsf@test#1#2#3:#4\\{\def\epsf@testit{#1#2}
            \ifx\epsf@testit\epsf@start\else
\ps@typeout{Warning! File does not start with `\epsf@start'.  It may not be a PostScript file.}
            \fi
            \@psfiletrue} % don't test after 1st line
%
%   We still need to define the tricky \epsf@aux macro. This requires
%   a couple of magic constants for comparison purposes.
%
{\catcode`\%=12\global\let\epsf@percent=%\global\def\epsf@bblit{%BoundingBox}}
%
%
%   So we're ready to check for `%BoundingBox:' and to grab the
%   values if they are found.  We continue searching if `(at end)'
%   was found after the `%BoundingBox:'.
%
\long\def\epsf@aux#1#2:#3\\{\ifx#1\epsf@percent
   \def\epsf@testit{#2}\ifx\epsf@testit\epsf@bblit
    \@atendfalse
        \epsf@atend #3 . \\%
    \if@atend
       \if@verbose{
        \ps@typeout{psfig: found `(atend)'; continuing search}
       }\fi
        \else
        \epsf@grab #3 . . . \\%
        \not@eoffalse
        \global\no@bbfalse
        \fi
   \fi\fi}%
%
%   Here we grab the values and stuff them in the appropriate definitions.
%
\def\epsf@grab #1 #2 #3 #4 #5\\{%
   \global\def\epsf@llx{#1}\ifx\epsf@llx\empty
      \epsf@grab #2 #3 #4 #5 .\\\else
   \global\def\epsf@lly{#2}%
   \global\def\epsf@urx{#3}\global\def\epsf@ury{#4}\fi}%
%
% Determine if the stuff following the %%BoundingBox is `(atend)'
% J. Daniel Smith.  Copied from \epsf@grab above.
%
\def\epsf@atendlit{(atend)}
\def\epsf@atend #1 #2 #3\\{%
   \def\epsf@tmp{#1}\ifx\epsf@tmp\empty
      \epsf@atend #2 #3 .\\\else
   \ifx\epsf@tmp\epsf@atendlit\@atendtrue\fi\fi}


% End of file reading stuff from epsf.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% trigonometry stuff from "trig.tex"
% [DFL] Suffix `-code' added to avoid confusion in letter style:
\chardef\lettercode = 11
\chardef\other = 12

\newif \ifdebug %%% turn me on to see TeX hard at work ...
\newif\ifc@mpute %%% don't need to compute some values
\c@mputetrue % but assume that we do

\let\then = \relax
\def\r@dian{pt }
\let\r@dians = \r@dian
\let\dimensionless@nit = \r@dian
\let\dimensionless@nits = \dimensionless@nit
\def\internal@nit{sp }
\let\internal@nits = \internal@nit
\newif\ifstillc@nverging
\def \Mess@ge #1{\ifdebug \then \message {#1} \fi}

{ %%% Things that need abnormal catcodes %%%
    \catcode `\@ = \lettercode
    \gdef \nodimen {\expandafter \n@dimen \the \dimen}
    \gdef \term #1 #2 #3%
           {\edef \t@ {\the #1}%%% freeze parameter 1 (count, by value)
        \edef \t@@ {\expandafter \n@dimen \the #2\r@dian}%
                   %%% freeze parameter 2 (dimen, by value)
        \t@rm {\t@} {\t@@} {#3}%
           }
    \gdef \t@rm #1 #2 #3%
           {{%
        \count 0 = 0
        \dimen 0 = 1 \dimensionless@nit
        \dimen 2 = #2\relax
        \Mess@ge {Calculating term #1 of \nodimen 2}%
        \loop
        \ifnum  \count 0 < #1
        \then   \advance \count 0 by 1
            \Mess@ge {Iteration \the \count 0 \space}%
            \Multiply \dimen 0 by {\dimen 2}%
            \Mess@ge {After multiplication, term = \nodimen 0}%
            \Divide \dimen 0 by {\count 0}%
            \Mess@ge {After division, term = \nodimen 0}%
        \repeat
        \Mess@ge {Final value for term #1 of
                \nodimen 2 \space is \nodimen 0}%
        \xdef \Term {#3 = \nodimen 0 \r@dians}%
        \aftergroup \Term
           }}
    \catcode `\p = \other
    \catcode `\t = \other
    \gdef \n@dimen #1pt{#1} %%% throw away the ``pt''
}

\def \Divide #1by #2{\divide #1 by #2} %%% just a synonym

\def \Multiply #1by #2%%% allows division of a dimen by a dimen
       {{%%% should really freeze parameter 2 (dimen, passed by value)
    \count 0 = #1\relax
    \count 2 = #2\relax
    \count 4 = 65536
    \Mess@ge {Before scaling, count 0 = \the \count 0 \space and
            count 2 = \the \count 2}%
    \ifnum  \count 0 > 32767 %%% do our best to avoid overflow
    \then   \divide \count 0 by 4
        \divide \count 4 by 4
    \else   \ifnum  \count 0 < -32767
        \then   \divide \count 0 by 4
            \divide \count 4 by 4
        \else
        \fi
    \fi
    \ifnum  \count 2 > 32767 %%% while retaining reasonable accuracy
    \then   \divide \count 2 by 4
        \divide \count 4 by 4
    \else   \ifnum  \count 2 < -32767
        \then   \divide \count 2 by 4
            \divide \count 4 by 4
        \else
        \fi
    \fi
    \multiply \count 0 by \count 2
    \divide \count 0 by \count 4
    \xdef \product {#1 = \the \count 0 \internal@nits}%
    \aftergroup \product
       }}

\def\r@duce{\ifdim\dimen0 > 90\r@dian \then   % sin(x+90) = sin(180-x)
        \multiply\dimen0 by -1
        \advance\dimen0 by 180\r@dian
        \r@duce
        \else \ifdim\dimen0 < -90\r@dian \then  % sin(-x) = sin(360+x)
        \advance\dimen0 by 360\r@dian
        \r@duce
        \fi
        \fi}

\def\Sine#1%
       {{%
    \dimen 0 = #1 \r@dian
    \r@duce
    \ifdim\dimen0 = -90\r@dian \then
       \dimen4 = -1\r@dian
       \c@mputefalse
    \fi
    \ifdim\dimen0 = 90\r@dian \then
       \dimen4 = 1\r@dian
       \c@mputefalse
    \fi
    \ifdim\dimen0 = 0\r@dian \then
       \dimen4 = 0\r@dian
       \c@mputefalse
    \fi
%
    \ifc@mpute \then
            % convert degrees to radians
        \divide\dimen0 by 180
        \dimen0=3.141592654\dimen0
%
        \dimen 2 = 3.1415926535897963\r@dian %%% a well-known constant
        \divide\dimen 2 by 2 %%% we only deal with -pi/2 : pi/2
        \Mess@ge {Sin: calculating Sin of \nodimen 0}%
        \count 0 = 1 %%% see power-series expansion for sine
        \dimen 2 = 1 \r@dian %%% ditto
        \dimen 4 = 0 \r@dian %%% ditto
        \loop
            \ifnum  \dimen 2 = 0 %%% then we've done
            \then   \stillc@nvergingfalse
            \else   \stillc@nvergingtrue
            \fi
            \ifstillc@nverging %%% then calculate next term
            \then   \term {\count 0} {\dimen 0} {\dimen 2}%
                \advance \count 0 by 2
                \count 2 = \count 0
                \divide \count 2 by 2
                \ifodd  \count 2 %%% signs alternate
                \then   \advance \dimen 4 by \dimen 2
                \else   \advance \dimen 4 by -\dimen 2
                \fi
        \repeat
    \fi
            \xdef \sine {\nodimen 4}%
       }}

% Now the Cosine can be calculated easily by calling \Sine
\def\Cosine#1{\ifx\sine\UnDefined\edef\Savesine{\relax}\else
                     \edef\Savesine{\sine}\fi
    {\dimen0=#1\r@dian\advance\dimen0 by 90\r@dian
     \Sine{\nodimen 0}
     \xdef\cosine{\sine}
     \xdef\sine{\Savesine}}}
% end of trig stuff
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\psdraft{
    \def\@psdraft{0}
    %\ps@typeout{draft level now is \@psdraft \space . }
}
\def\psfull{
    \def\@psdraft{100}
    %\ps@typeout{draft level now is \@psdraft \space . }
}

\psfull

\newif\if@scalefirst
\def\psscalefirst{\@scalefirsttrue}
\def\psrotatefirst{\@scalefirstfalse}
\psrotatefirst

\newif\if@draftbox
\def\psnodraftbox{
    \@draftboxfalse
}
\def\psdraftbox{
    \@draftboxtrue
}
\@draftboxtrue

\newif\if@prologfile
\newif\if@postlogfile
\def\pssilent{
    \@noisyfalse
}
\def\psnoisy{
    \@noisytrue
}
\psnoisy
%%% These are for the option list.
%%% A specification of the form a = b maps to calling \@p@@sa{b}
\newif\if@bbllx
\newif\if@bblly
\newif\if@bburx
\newif\if@bbury
\newif\if@height
\newif\if@width
\newif\if@rheight
\newif\if@rwidth
\newif\if@angle
\newif\if@clip
\newif\if@verbose
\def\@p@@sclip#1{\@cliptrue}


\newif\if@decmpr

%%% GDH 7/26/87 -- changed so that it first looks in the local directory,
%%% then in a specified global directory for the ps file.
%%% RPR 6/25/91 -- changed so that it defaults to user-supplied name if
%%% boundingbox info is specified, assuming graphic will be created by
%%% print time.
%%% TJD 10/19/91 -- added bbfile vs. file distinction, and @decmpr flag

\def\@p@@sfigure#1{\def\@p@sfile{null}\def\@p@sbbfile{null}
            \openin1=#1.bb
        \ifeof1\closein1
                \openin1=\figurepath#1.bb
            \ifeof1\closein1
                    \openin1=#1
                \ifeof1\closein1%
                       \openin1=\figurepath#1
                    \ifeof1
                       \ps@typeout{Error, File #1 not found}
                        \if@bbllx\if@bblly
                        \if@bburx\if@bbury
                                \def\@p@sfile{#1}%
                                \def\@p@sbbfile{#1}%
                            \@decmprfalse
                        \fi\fi\fi\fi
                    \else\closein1
                            \def\@p@sfile{\figurepath#1}%
                            \def\@p@sbbfile{\figurepath#1}%
                        \@decmprfalse
                                \fi%
                \else\closein1%
                    \def\@p@sfile{#1}
                    \def\@p@sbbfile{#1}
                    \@decmprfalse
                \fi
            \else
                \def\@p@sfile{\figurepath#1}
                \def\@p@sbbfile{\figurepath#1.bb}
                \@decmprtrue
            \fi
        \else
            \def\@p@sfile{#1}
            \def\@p@sbbfile{#1.bb}
            \@decmprtrue
        \fi}

\def\@p@@sfile#1{\@p@@sfigure{#1}}

\def\@p@@sbbllx#1{
        %\ps@typeout{bbllx is #1}
        \@bbllxtrue
        \dimen100=#1
        \edef\@p@sbbllx{\number\dimen100}
}
\def\@p@@sbblly#1{
        %\ps@typeout{bblly is #1}
        \@bbllytrue
        \dimen100=#1
        \edef\@p@sbblly{\number\dimen100}
}
\def\@p@@sbburx#1{
        %\ps@typeout{bburx is #1}
        \@bburxtrue
        \dimen100=#1
        \edef\@p@sbburx{\number\dimen100}
}
\def\@p@@sbbury#1{
        %\ps@typeout{bbury is #1}
        \@bburytrue
        \dimen100=#1
        \edef\@p@sbbury{\number\dimen100}
}
\def\@p@@sheight#1{
        \@heighttrue
        \dimen100=#1
        \edef\@p@sheight{\number\dimen100}
        %\ps@typeout{Height is \@p@sheight}
}
\def\@p@@swidth#1{
        %\ps@typeout{Width is #1}
        \@widthtrue
        \dimen100=#1
        \edef\@p@swidth{\number\dimen100}
}
\def\@p@@srheight#1{
        %\ps@typeout{Reserved height is #1}
        \@rheighttrue
        \dimen100=#1
        \edef\@p@srheight{\number\dimen100}
}
\def\@p@@srwidth#1{
        %\ps@typeout{Reserved width is #1}
        \@rwidthtrue
        \dimen100=#1
        \edef\@p@srwidth{\number\dimen100}
}
\def\@p@@sangle#1{
        %\ps@typeout{Rotation is #1}
        \@angletrue
%       \dimen100=#1
        \edef\@p@sangle{#1} %\number\dimen100}
}
\def\@p@@ssilent#1{
        \@verbosefalse
}
\def\@p@@sprolog#1{\@prologfiletrue\def\@prologfileval{#1}}
\def\@p@@spostlog#1{\@postlogfiletrue\def\@postlogfileval{#1}}
\def\@cs@name#1{\csname #1\endcsname}
\def\@setparms#1=#2,{\@cs@name{@p@@s#1}{#2}}
%
% initialize the defaults (size the size of the figure)
%
\def\ps@init@parms{
        \@bbllxfalse \@bbllyfalse
        \@bburxfalse \@bburyfalse
        \@heightfalse \@widthfalse
        \@rheightfalse \@rwidthfalse
        \def\@p@sbbllx{}\def\@p@sbblly{}
        \def\@p@sbburx{}\def\@p@sbbury{}
        \def\@p@sheight{}\def\@p@swidth{}
        \def\@p@srheight{}\def\@p@srwidth{}
        \def\@p@sangle{0}
        \def\@p@sfile{} \def\@p@sbbfile{}
        \def\@p@scost{10}
        \def\@sc{}
        \@prologfilefalse
        \@postlogfilefalse
        \@clipfalse
        \if@noisy
            \@verbosetrue
        \else
            \@verbosefalse
        \fi
}
%
% Go through the options setting things up.
%
\def\parse@ps@parms#1{
        \@psdo\@psfiga:=#1\do
           {\expandafter\@setparms\@psfiga,}}
%
% Compute bb height and width
%
\newif\ifno@bb
\def\bb@missing{
    \if@verbose{
        \ps@typeout{psfig: searching \@p@sbbfile \space  for bounding box}
    }\fi
    \no@bbtrue
    \epsf@getbb{\@p@sbbfile}
        \ifno@bb \else \bb@cull\epsf@llx\epsf@lly\epsf@urx\epsf@ury\fi
}
\def\bb@cull#1#2#3#4{
    \dimen100=#1 bp\edef\@p@sbbllx{\number\dimen100}
    \dimen100=#2 bp\edef\@p@sbblly{\number\dimen100}
    \dimen100=#3 bp\edef\@p@sbburx{\number\dimen100}
    \dimen100=#4 bp\edef\@p@sbbury{\number\dimen100}
    \no@bbfalse
}
% rotate point (#1,#2) about (0,0).
% The sine and cosine of the angle are already stored in \sine and
% \cosine.  The result is placed in (\p@intvaluex, \p@intvaluey).
\newdimen\p@intvaluex
\newdimen\p@intvaluey
\def\rotate@#1#2{{\dimen0=#1 sp\dimen1=#2 sp
%               calculate x' = x \cos\theta - y \sin\theta
          \global\p@intvaluex=\cosine\dimen0
          \dimen3=\sine\dimen1
          \global\advance\p@intvaluex by -\dimen3
%       calculate y' = x \sin\theta + y \cos\theta
          \global\p@intvaluey=\sine\dimen0
          \dimen3=\cosine\dimen1
          \global\advance\p@intvaluey by \dimen3
          }}
\def\compute@bb{
        \no@bbfalse
        \if@bbllx \else \no@bbtrue \fi
        \if@bblly \else \no@bbtrue \fi
        \if@bburx \else \no@bbtrue \fi
        \if@bbury \else \no@bbtrue \fi
        \ifno@bb \bb@missing \fi
        \ifno@bb \ps@typeout{FATAL ERROR: no bb supplied or found}
            \no-bb-error
        \fi
        %
%\ps@typeout{BB: \@p@sbbllx, \@p@sbblly, \@p@sbburx, \@p@sbbury}
%
% store height/width of original (unrotated) bounding box
        \count203=\@p@sbburx
        \count204=\@p@sbbury
        \advance\count203 by -\@p@sbbllx
        \advance\count204 by -\@p@sbblly
        \edef\ps@bbw{\number\count203}
        \edef\ps@bbh{\number\count204}
        %\ps@typeout{ psbbh = \ps@bbh, psbbw = \ps@bbw }
        \if@angle
            \Sine{\@p@sangle}\Cosine{\@p@sangle}
                {\dimen100=\maxdimen\xdef\r@p@sbbllx{\number\dimen100}
                        \xdef\r@p@sbblly{\number\dimen100}
                                \xdef\r@p@sbburx{-\number\dimen100}
                        \xdef\r@p@sbbury{-\number\dimen100}}
%
% Need to rotate all four points and take the X-Y extremes of the new
% points as the new bounding box.
                        \def\minmaxtest{
               \ifnum\number\p@intvaluex<\r@p@sbbllx
                  \xdef\r@p@sbbllx{\number\p@intvaluex}\fi
               \ifnum\number\p@intvaluex>\r@p@sbburx
                  \xdef\r@p@sbburx{\number\p@intvaluex}\fi
               \ifnum\number\p@intvaluey<\r@p@sbblly
                  \xdef\r@p@sbblly{\number\p@intvaluey}\fi
               \ifnum\number\p@intvaluey>\r@p@sbbury
                  \xdef\r@p@sbbury{\number\p@intvaluey}\fi
               }
%           lower left
            \rotate@{\@p@sbbllx}{\@p@sbblly}
            \minmaxtest
%           upper left
            \rotate@{\@p@sbbllx}{\@p@sbbury}
            \minmaxtest
%           lower right
            \rotate@{\@p@sbburx}{\@p@sbblly}
            \minmaxtest
%           upper right
            \rotate@{\@p@sbburx}{\@p@sbbury}
            \minmaxtest
            \edef\@p@sbbllx{\r@p@sbbllx}\edef\@p@sbblly{\r@p@sbblly}
            \edef\@p@sbburx{\r@p@sbburx}\edef\@p@sbbury{\r@p@sbbury}
%\ps@typeout{rotated BB: \r@p@sbbllx, \r@p@sbblly, \r@p@sbburx, \r@p@sbbury}
        \fi
        \count203=\@p@sbburx
        \count204=\@p@sbbury
        \advance\count203 by -\@p@sbbllx
        \advance\count204 by -\@p@sbblly
        \edef\@bbw{\number\count203}
        \edef\@bbh{\number\count204}
        %\ps@typeout{ bbh = \@bbh, bbw = \@bbw }
}
%
% \in@hundreds performs #1 * (#2 / #3) correct to the hundreds,
%   then leaves the result in @result
%
\def\in@hundreds#1#2#3{\count240=#2 \count241=#3
             \count100=\count240    % 100 is first digit #2/#3
             \divide\count100 by \count241
             \count101=\count100
             \multiply\count101 by \count241
             \advance\count240 by -\count101
             \multiply\count240 by 10
             \count101=\count240    %101 is second digit of #2/#3
             \divide\count101 by \count241
             \count102=\count101
             \multiply\count102 by \count241
             \advance\count240 by -\count102
             \multiply\count240 by 10
             \count102=\count240    % 102 is the third digit
             \divide\count102 by \count241
             \count200=#1\count205=0
             \count201=\count200
            \multiply\count201 by \count100
            \advance\count205 by \count201
             \count201=\count200
            \divide\count201 by 10
            \multiply\count201 by \count101
            \advance\count205 by \count201
            %
             \count201=\count200
            \divide\count201 by 100
            \multiply\count201 by \count102
            \advance\count205 by \count201
            %
             \edef\@result{\number\count205}
}
\def\compute@wfromh{
        % computing : width = height * (bbw / bbh)
        \in@hundreds{\@p@sheight}{\@bbw}{\@bbh}
        %\ps@typeout{ \@p@sheight * \@bbw / \@bbh, = \@result }
        \edef\@p@swidth{\@result}
        %\ps@typeout{w from h: width is \@p@swidth}
}
\def\compute@hfromw{
        % computing : height = width * (bbh / bbw)
            \in@hundreds{\@p@swidth}{\@bbh}{\@bbw}
        %\ps@typeout{ \@p@swidth * \@bbh / \@bbw = \@result }
        \edef\@p@sheight{\@result}
        %\ps@typeout{h from w : height is \@p@sheight}
}
\def\compute@handw{
        \if@height
            \if@width
            \else
                \compute@wfromh
            \fi
        \else
            \if@width
                \compute@hfromw
            \else
                \edef\@p@sheight{\@bbh}
                \edef\@p@swidth{\@bbw}
            \fi
        \fi
}
\def\compute@resv{
        \if@rheight \else \edef\@p@srheight{\@p@sheight} \fi
        \if@rwidth \else \edef\@p@srwidth{\@p@swidth} \fi
        %\ps@typeout{rheight = \@p@srheight, rwidth = \@p@srwidth}
}
%
% Compute any missing values
\def\compute@sizes{
    \compute@bb
    \if@scalefirst\if@angle
% at this point the bounding box has been adjsuted correctly for
% rotation.  PSFIG does all of its scaling using \@bbh and \@bbw.  If
% a width= or height= was specified along with \psscalefirst, then the
% width=/height= value needs to be adjusted to match the new (rotated)
% bounding box size (specifed in \@bbw and \@bbh).
%    \ps@bbw       width=
%    -------  =  ----------
%    \@bbw       new width=
% so `new width=' = (width= * \@bbw) / \ps@bbw; where \ps@bbw is the
% width of the original (unrotated) bounding box.
    \if@width
       \in@hundreds{\@p@swidth}{\@bbw}{\ps@bbw}
       \edef\@p@swidth{\@result}
    \fi
    \if@height
       \in@hundreds{\@p@sheight}{\@bbh}{\ps@bbh}
       \edef\@p@sheight{\@result}
    \fi
    \fi\fi
    \compute@handw
    \compute@resv}

%
% \psfig
% usage : \psfig{file=, height=, width=, bbllx=, bblly=, bburx=, bbury=,
%           rheight=, rwidth=, clip=}
%
% "clip=" is a switch and takes no value, but the `=' must be present.
\def\psfig#1{\vbox {
    % do a zero width hard space so that a single
    % \psfig in a centering enviornment will behave nicely
    %{\setbox0=\hbox{\ }\ \hskip-\wd0}
    %
    \ps@init@parms
    \parse@ps@parms{#1}
    \compute@sizes
    %
    \ifnum\@p@scost<\@psdraft{
        %
        \special{ps::[begin]    \@p@swidth \space \@p@sheight \space
                \@p@sbbllx \space \@p@sbblly \space
                \@p@sbburx \space \@p@sbbury \space
                startTexFig \space }
        \if@angle
            \special {ps:: \@p@sangle \space rotate \space}
        \fi
        \if@clip{
            \if@verbose{
                \ps@typeout{(clip)}
            }\fi
            \special{ps:: doclip \space }
        }\fi
        \if@prologfile
            \special{ps: plotfile \@prologfileval \space } \fi
        \if@decmpr{
            \if@verbose{
                \ps@typeout{psfig: including \@p@sfile.Z \space }
            }\fi
            \special{ps: plotfile "`zcat \@p@sfile.Z" \space }
        }\else{
            \if@verbose{
                \ps@typeout{psfig: including \@p@sfile \space }
            }\fi
            \special{ps: plotfile \@p@sfile \space }
        }\fi
        \if@postlogfile
            \special{ps: plotfile \@postlogfileval \space } \fi
        \special{ps::[end] endTexFig \space }
        % Create the vbox to reserve the space for the figure
        \vbox to \@p@srheight true sp{
            \hbox to \@p@srwidth true sp{
                \hss
            }
        \vss
        }
    }\else{
        % draft figure, just reserve the space and print the
        % path name.
        \if@draftbox{
            % Verbose draft: print file name in box
            \hbox{\frame{\vbox to \@p@srheight true sp{
            \vss
            \hbox to \@p@srwidth true sp{ \hss \@p@sfile \hss }
            \vss
            }}}
        }\else{
            % Non-verbose draft
            \vbox to \@p@srheight true sp{
            \vss
            \hbox to \@p@srwidth true sp{\hss}
            \vss
            }
        }\fi



    }\fi
}}
\psfigRestoreAt
% [DFL]:
\psfigRestoreRB

                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
